Neural End-to-End Learning for Computational Argumentation Mining

We investigate neural techniques for end-to-end computational argumentation mining (AM). We frame AM both as a token-based dependency parsing and as a token-based sequence tagging problem, including a multi-task learning setup. Contrary to models that operate on the argument component level, we find that framing AM as dependency parsing leads to subpar performance results. In contrast, less complex (local) tagging models based on BiLSTMs perform robustly across classification scenarios, being able to catch long-range dependencies inherent to the AM problem. Moreover, we find that jointly learning 'natural' subtasks, in a multi-task learning setup, improves performance.

==> pics/dist_percent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(496,933){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(496,1354){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(496,1775){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(496,2196){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(496,2617){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(496,3039){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(898,352){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(1664,352){\makebox(0,0){\strut{}$-5$}}%
      \csname LTb\endcsname%
      \put(2430,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3195,352){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(3961,352){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){\strut{}\%}}}%
      \put(2276,112){\makebox(0,0){\strut{}$d$}}%
      \csname LTb\endcsname%
      \put(3226,3064){\makebox(0,0)[r]{\strut{}$d$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/dist_percent}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/distances.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(592,849){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(592,1186){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(592,1523){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(592,1860){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(592,2196){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(592,2533){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(592,2870){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(592,3207){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(1015,352){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1670,352){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2325,352){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2979,352){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3634,352){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){\strut{}prob. correct}}}%
      \put(2324,112){\makebox(0,0){\strut{}$|d|$}}%
      \csname LTb\endcsname%
      \put(3226,3064){\makebox(0,0)[r]{\strut{}LSTM-ER}}%
      \csname LTb\endcsname%
      \put(3226,2904){\makebox(0,0)[r]{\strut{}\texttt{STag}$_\text{BLCC}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/distances}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pics/example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=.3cm,
  thick,main node/.style={circle,fill=white!20,draw,minimum width={width("1")+1pt},font=\sffamily\bfseries},none/.style={rectangle, fill=blue, minimum width=0.1cm, minimum height=0.1cm, text=white}]

 % \begin{scope}
    \node[none] (1) {\tiny{1}};
    \node[main node] (2) [right=0.08cm of 1,fill=magenta, text=white] {\tiny{2}};
    \node[main node] (3) [right=0.08cm of 2,fill=magenta, text=white] {\tiny{3}};
    \node[main node] (4) [right=0.08cm of 3,fill=magenta, text=white] {\tiny{4}};
    \node[main node] (5) [right=0.08cm of 4,fill=magenta, text=white] {\tiny{5}};
    \node[main node,fill=magenta, text=white] (6) [right=0.08cm of 5] {\tiny{6}};
    \node[none] (7) [right=0.08cm of 6] {\tiny{7}};
    \node[main node,fill=blue!20,dotted] (8) [right=0.08cm of 7] {\tiny{8}};
    \node[main node,fill=blue!20,dotted] (9) [right=0.08cm of 8] {\tiny{9}};
    \node[main node,fill=blue!20,dotted] (10) [right=0.08cm of 9] {\scalebox{.375}{10}};
    \node[main node,fill=blue!20,thick,dotted] (11) [right=0.08cm of 10] {\scalebox{.375}{11}};
    \node[none] (12) [right=0.08cm of 11] {\scalebox{.375}{12}};
    

  \tikzset{Friend/.style   = {
                                 double          = black,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \path (1) edge[bend right=50] node [midway,below,fill=white] {\tiny{O}} (12);
  \path (2) edge[bend right=60] node [below,right,fill=white] {\tiny{(\text{B},\text{P},\text{Supp})}} (8);
  \path (3) edge[bend right=49] node[right,fill=white] {\tiny{(\text{I},\text{P},\text{Supp})}} (8);
  \path (4) edge[bend right=50] node [left] {} (8);
  \path (5) edge[bend right=50] node [left] {} (8);
  \path (6) edge[bend right=50] node [left] {} (8);
  \path (7) edge[bend right=-50] node [above] {\tiny{O}} (12);
  \path (8) edge[bend right=-40] node [left,fill=white] {\tiny{(\text{B},\text{C},\text{For})}} (12);
  \path (9) edge[bend right=-40] node [] {} (12); 
        %{\tiny{(\text{I},\text{C},\text{For})}} (12);
  \path (10) edge[bend right=-40] node [left] {} (12); %{\tiny{I-C:For}} (12);
  \path (11) edge[bend right=-40] node [left] {} (12);
%  \path (P10) edge[bend right=90] node [left] {} (C9);
%  \path (P11) edge[bend right=90] node [left] {} (C9);
%  \path (P12) edge[bend right=90, draw=red] node [left] {} (C9);
%  \path (P13) edge[bend right=90] node [left] {} (P12);
%  \path (P14) edge[bend right=90, draw=red] node [left] {} (P10);
%  \draw[line width=1mm, draw=red](CL2) to (MC1);
%  \draw[line width=1mm, draw=black](CL3) to (MC1);
%  \draw[line width=1mm, draw=black](CL1) to (MC2); 
%  \draw[line width=1mm, draw=red](CL2) to (MC2);
%  \draw[line width=1mm, draw=black](CL3) to (MC2);
%  \draw[line width=1mm, draw=black](P1) to (CL1);
%  \draw[line width=1mm, draw=black](P2) to (CL1);
%  \draw[line width=1mm, draw=black](P3) to (CL1);
%  \draw[line width=1mm, draw=black](P4) to (CL2);
%  \draw[line width=1mm, draw=black](P5) to (CL3);
%  \draw[line width=1mm, draw=black](P6) to (CL3);
%\end{scope}
\end{tikzpicture}


==> pics/model.tex <==
%\definecolor{red}{gray}{0.9}
%\definecolor{green}{gray}{0.8}
%\definecolor{blue}{gray}{.1}
%\definecolor{yellow}{gray}{0.6}
%\definecolor{violet}{gray}{0.5}
%\definecolor{magenta}{gray}{0.66}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,minimum width={width("C")+1pt},font=\sffamily\bfseries},none/.style={rectangle, fill=blue, minimum width=0.45cm, minimum height=0.45cm}]

  \begin{scope}
    \node[main node,fill=green,dashed] (MC1) {{\tiny MC$_1$}};
    \node[main node, fill=green,dashed] (MC2) [right=2.1cm of MC1] {{\tiny MC$_2$}};
    \node[main node,dotted] (CL1) [below left=0.8cm and 2.25cm of MC1] {{\tiny C$_1$}};
    \node[main node,dotted] (CL2) [below=0.55cm of MC1] {{\tiny C$_2$}};
    \node[main node,dotted] (CL3) [below right=0.8cm and 2.5cm of MC1] {{\tiny C$_3$}};
    \node[main node, fill=magenta, text=white] (P1) [below left=1.25cm of CL1] {{\tiny P$_1$}};
    \node[main node, fill=magenta, text=white] (P2) [below=0.6cm of CL1] {{\tiny P$_2$}};
    \node[main node, fill=magenta, text=white] (P3) [below right=1.25cm of CL1] {{\tiny P$_3$}};
    \node[main node, fill=magenta, text=white] (P4) [below=0.75cm of CL2] {{\tiny P$_4$}};
    \node[main node, fill=magenta, text=white] (P5) [below left=1.25cm of CL3] {{\tiny P$_5$}};
    \node[main node, fill=magenta, text=white] (P6) [below right=1.25cm of CL3] {{\tiny P$_6$}};

%  \node[main node] (5) [right= 3cm of 1] {5};
%  \node[main node] (6) [below left of=5] {6};
%  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = black,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[line width=0.75mm, draw=black](CL1) to (MC1); 
  \draw[line width=0.75mm, draw=gray,dashed](CL2) to (MC1);
  \draw[line width=0.75mm, draw=black](CL3) to (MC1);
  \draw[line width=0.75mm, draw=black](CL1) to (MC2); 
  \draw[line width=0.75mm, draw=gray,dashed](CL2) to (MC2);
  \draw[line width=0.75mm, draw=black](CL3) to (MC2);
  \draw[line width=0.75mm, draw=black](P1) to (CL1);
  \draw[line width=0.75mm, draw=black](P2) to (CL1);
  \draw[line width=0.75mm, draw=black](P3) to (CL1);
  \draw[line width=0.75mm, draw=black](P4) to (CL2);
  \draw[line width=0.75mm, draw=black](P5) to (CL3);
  \draw[line width=0.75mm, draw=black](P6) to (CL3);

%  \draw[Friend](5) to (6);
%  \draw[Friend](5) to (7);
%  \draw[Friend](6) to (7);

%  \draw[Enemy](1) to (5);
%  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
%  \draw[Enemy](3) to (6);
%  \draw[Enemy](3) to (7);
%  \draw[Enemy](4) to (6);
  %\begin{pgfonlayer}{background}
  %  \filldraw [line width=4mm,join=round,black!10]
  %    (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
  %    (5.north -| 6.west) rectangle (7.south -| 7.east);
  %\end{pgfonlayer}
  \end{scope}
  \begin{scope}[yshift=-3.75cm,xshift=-5cm]
    \node[none] (N0) {};
    \node[main node,fill=green,dashed] [right=0.2cm of N0] (MC1) {{\tiny MC$_1$}};
    \node[none] (N1) [right=0.2cm of MC1] {};
    \node[main node,dotted,thick] (CL1) [right=0.2cm of N1] {{\tiny C$_1$}};
    \node[none] (N2) [right=0.2cm of CL1] {};
    \node[main node, fill=magenta, text=white] (P1) [right=0.2cm of N2] {{\tiny P$_1$}};
    \node[none] (N3) [right=0.2cm of P1] {};
    \node[main node, fill=magenta, text=white] (P2) [right=0.2cm of N3] {{\tiny P$_2$}};
    \node[none] (N4) [right=0.2cm of P2] {};
    \node[main node, fill=magenta, text=white] (P3) [right=0.2cm of N4] {{\tiny P$_3$}};
    \node[none] (N5) [right=0.2cm of P3] {};
    \node[main node, fill=magenta, text=white] (P4) [right=0.2cm of N5] {{\tiny P$_4$}};
    \node[none] (N6) [right=0.2cm of P4] {};
    \node[main node,dotted,thick] (CL2) [right=0.2cm of N6] {{\tiny C$_2$}};
    
    \node[none] (N7) [below=0.5cm of N0] {};
    \node[main node, fill=magenta, text=white] (P5) [right=0.2cm of N7] {{\tiny P$_5$}};
    \node[none] (N8) [right=0.2cm of P5] {};
    \node[main node, fill=magenta, text=white] (P6) [right=0.2cm of N8] {{\tiny P$_6$}};
    \node[none] (N9) [right=0.2cm of P6] {};
    \node[main node,thick,dotted] (CL3) [right=0.2cm of N9] {{\tiny C$_3$}};
    \node[none] (N10) [right=0.2cm of CL3] {};
    \node[main node, fill=green,dashed] (MC2) [right=0.2cm of N10] {{\tiny MC$_2$}};
    \node[none] (N11) [right=0.2cm of MC2] {};

  \tikzset{Friend/.style   = {
                                 double          = black,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  %  \draw[line width=1mm, draw=black] (CL1) to (MC1);
%  \path (CL1) edge[bend right=90] node [left] {} (MC1); 
%  \draw[line width=1mm, draw=red](CL2) to (MC1);
%  \draw[line width=1mm, draw=black](CL3) to (MC1);
%  \draw[line width=1mm, draw=black](CL1) to (MC2); 
%  \draw[line width=1mm, draw=red](CL2) to (MC2);
%  \draw[line width=1mm, draw=black](CL3) to (MC2);
%  \draw[line width=1mm, draw=black](P1) to (CL1);
%  \draw[line width=1mm, draw=black](P2) to (CL1);
%  \draw[line width=1mm, draw=black](P3) to (CL1);
%  \draw[line width=1mm, draw=black](P4) to (CL2);
%  \draw[line width=1mm, draw=black](P5) to (CL3);
%  \draw[line width=1mm, draw=black](P6) to (CL3);

\end{scope}
\end{tikzpicture}

